Scrapers selectively respect robots.txt directives: evidence from a large-scale empirical study

Online data scraping has taken on new dimensions in recent years, as traditional scrapers have been joined by new AI-specific bots. To counteract unwanted scraping, many sites use tools like the Robots Exclusion Protocol (REP), which places a robots$.$txt file at the site root to dictate scraper behavior. Yet, the efficacy of the REP is not well-understood. Anecdotal evidence suggests some bots comply poorly with it, but no rigorous study exists to support (or refute) this claim. To understand the merits and limits of the REP, we conduct the first large-scale study of web scraper compliance with robots$.$txt directives using anonymized web logs from our institution. We analyze the behavior of 130 self-declared bots (and many anonymous ones) over 40 days, using a series of controlled robots$.$txt experiments. We find that bots are less likely to comply with stricter robots$.$txt directives, and that certain categories of bots, including AI search crawlers, rarely check robots$.$txt at all. These findings suggest that relying on robots$.$txt files to prevent unwanted scraping is risky and highlight the need for alternative approaches.

==> figures/robots_baseline.tex <==
%\begin{figure}
\rule[1ex]{8cm}{0.5pt}
\begin{verbatim}
User-agent: *
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*
\end{verbatim}
\rule[1ex]{8cm}{0.5pt}
\vspace{-0.8cm}
\caption{{\bf Original \rbts file}. Sitename and host fields are in all \rbts versions but were removed for anonymous submission.}
\label{fig:baseline_rbts}
%\end{figure}
\iffalse 

Sitemap: https://X.X.X/sitemap/sitemap-0.xml
Host: https://X.X.X
\fi

==> figures/robots_v1.tex <==
%\begin{figure}
\rule[1ex]{8.5cm}{0.5pt}
\begin{verbatim}
User-agent: *
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*
Crawl-delay: 30
\end{verbatim}
\rule[1ex]{8.5cm}{0.5pt}
\vspace{-0.8cm}
\caption{{\bf Version 1 \rbts file requires a 30 second crawl delay from all bots}. }
\label{fig:rbts1}
%\end{figure}

==> figures/robots_v2.tex <==
%\begin{figure}
\rule[1ex]{8.5cm}{0.5pt}
\begin{verbatim}
User-agent: Googlebot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

[above block repeated for user agents: Slurp,
bingbot, Yandexbot, DuckDuckBot, BaiduSpider,
DuckAssistBot, ia_archiver]

User-agent: *
Allow: /page-data/*
Disallow: /
\end{verbatim}
\rule[1ex]{8.5cm}{0.5pt}
\vspace{-0.8cm}
\caption{{\bf Version 2 \rbts file disallows \texttt{page-data} for most bots}.}
\label{fig:rbts2}
%\end{figure}

\iffalse
Crawl-delay: 30 
User-agent: Slurp
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: bingbot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: YandexBot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: DuckDuckBot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: Baiduspider
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: DuckAssistBot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: ia_archiver
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*
\fi

==> figures/robots_v3.tex <==
%\begin{figure}
\rule[1ex]{8.5cm}{0.5pt}
\begin{verbatim}
User-agent: Googlebot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

[above block repeated for user agents Slurp,
bingbot, Yandexbot, DuckDuckBot, BaiduSpider,
DuckAssistBot, ia_archiver]

User-agent: *
Disallow: /
\end{verbatim}
\rule[1ex]{8.5cm}{0.5pt}
\vspace{-0.8cm}
\caption{{\bf Version 3 \rbts file disallows all pages for most bots}.}
\label{fig:rbts3}
%\end{figure}

\iffalse
User-agent: Slurp
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: bingbot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: YandexBot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: DuckDuckBot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: Baiduspider
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: DuckAssistBot
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*

User-agent: ia_archiver
Allow: /
Disallow: /404
Disallow: /dev-404-page
Disallow: /secure/*


\fi
